Internal entropy from heat current

We demonstrate that the effective internal entropy of quasiparticles within the non-Abelian fractional quantum Hall effect manifests in the heat current through a tunneling barrier. We derive the electric current and heat current resulting from voltage and heat biases of the junction, taking into account the quasiparticles' internal entropy. We find that when the tunneling processes are dominated by quasiparticle tunneling of one type of charge, the effective internal entropy can be inferred from the measurement of the heat current and the charge current. Our methods may be used to conclusively identify non-Abelian quasiparticles, such as the anyons that emerge in the $\nu = 5/2$ fractional quantum Hall state.

==> FigEntropyFlowRL.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.25,xscale=1.25]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Polygon [id:ds317394483017881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (150.66,250) -- (310.66,250) -- (280.66,280) -- (180.66,280) -- cycle ;
%Shape: Polygon [id:ds6851335440673592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (220.64,200.25) -- (150.64,200.25) -- (180.64,230.25) -- (220.64,230.25) -- cycle ;
%Straight Lines [id:da15624144796504957] 
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ]   (220.64,150.25) -- (140.64,150.25) ;
%Straight Lines [id:da9867166820962108] 
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ]   (220.64,200.25) -- (140.64,200.25) ;
%Shape: Polygon [id:ds6281551698496988] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (220.64,150.25) -- (150.64,150.25) -- (180.64,180.25) -- (220.64,180.25) -- cycle ;
%Straight Lines [id:da5522122164445145] 
\draw    (120.64,170.25) -- (180.64,230.25) ;
%Straight Lines [id:da18382191779872215] 
\draw    (120.64,120.25) -- (180.64,180.25) ;
%Straight Lines [id:da03540273535194993] 
\draw    (170.64,220.25) -- (180.64,230.25) ;
\draw [shift={(177.9,227.51)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6080888201057997] 
\draw    (160.19,159.8) -- (170.64,170.25) ;
\draw [shift={(167.68,167.29)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp7813764040830895] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (185.86,150.25) .. controls (185.86,147.36) and (183.52,145.03) .. (180.64,145.03) .. controls (177.75,145.03) and (175.41,147.36) .. (175.41,150.25) .. controls (175.41,153.14) and (177.75,155.47) .. (180.64,155.47) .. controls (183.52,155.47) and (185.86,153.14) .. (185.86,150.25) -- cycle ;
%Shape: Ellipse [id:dp06838515500274878] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.8,159.8) .. controls (162.8,158.36) and (161.63,157.19) .. (160.19,157.19) .. controls (158.75,157.19) and (157.58,158.36) .. (157.58,159.8) .. controls (157.58,161.24) and (158.75,162.41) .. (160.19,162.41) .. controls (161.63,162.41) and (162.8,161.24) .. (162.8,159.8) -- cycle ;
%Straight Lines [id:da5280092408536552] 
\draw    (166.31,150.25) -- (150.64,150.25) ;
\draw [shift={(155.27,150.25)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp35606679329590585] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (168.92,150.25) .. controls (168.92,148.81) and (167.75,147.64) .. (166.31,147.64) .. controls (164.87,147.64) and (163.7,148.81) .. (163.7,150.25) .. controls (163.7,151.69) and (164.87,152.86) .. (166.31,152.86) .. controls (167.75,152.86) and (168.92,151.69) .. (168.92,150.25) -- cycle ;
%Shape: Ellipse [id:dp8376299181026223] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (173.25,220.25) .. controls (173.25,218.81) and (172.08,217.64) .. (170.64,217.64) .. controls (169.19,217.64) and (168.02,218.81) .. (168.02,220.25) .. controls (168.02,221.69) and (169.19,222.86) .. (170.64,222.86) .. controls (172.08,222.86) and (173.25,221.69) .. (173.25,220.25) -- cycle ;
%Straight Lines [id:da8279901151020972] 
\draw    (180.64,200.25) -- (160.64,210.25) ;
\draw [shift={(167.77,206.68)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da30564883893886097] 
\draw    (150.64,200.25) -- (160.64,210.25) ;
\draw [shift={(157.9,207.51)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da702162883260067] 
\draw    (180.64,200.25) -- (140.64,190.25) ;
\draw [shift={(157.53,194.47)}, rotate = 14.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp9714889551033541] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (165.86,210.25) .. controls (165.86,207.36) and (163.52,205.03) .. (160.64,205.03) .. controls (157.75,205.03) and (155.41,207.36) .. (155.41,210.25) .. controls (155.41,213.14) and (157.75,215.47) .. (160.64,215.47) .. controls (163.52,215.47) and (165.86,213.14) .. (165.86,210.25) -- cycle ;
%Shape: Ellipse [id:dp622885280619959] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (165.41,170.25) .. controls (165.41,167.36) and (167.75,165.03) .. (170.64,165.03) .. controls (173.52,165.03) and (175.86,167.36) .. (175.86,170.25) .. controls (175.86,173.14) and (173.52,175.47) .. (170.64,175.47) .. controls (167.75,175.47) and (165.41,173.14) .. (165.41,170.25) -- cycle ;
%Shape: Ellipse [id:dp8584459208773001] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (183.25,200.25) .. controls (183.25,198.81) and (182.08,197.64) .. (180.64,197.64) .. controls (179.19,197.64) and (178.02,198.81) .. (178.02,200.25) .. controls (178.02,201.69) and (179.19,202.86) .. (180.64,202.86) .. controls (182.08,202.86) and (183.25,201.69) .. (183.25,200.25) -- cycle ;
%Shape: Spiral [id:dp28220463382744887] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180.64,150.25) .. controls (180.57,150.25) and (180.52,150.28) .. (180.48,150.34) .. controls (180.43,150.4) and (180.43,150.47) .. (180.46,150.55) .. controls (180.49,150.64) and (180.54,150.72) .. (180.64,150.77) .. controls (180.74,150.84) and (180.86,150.86) .. (181,150.85) .. controls (181.15,150.84) and (181.29,150.79) .. (181.42,150.69) .. controls (181.56,150.57) and (181.66,150.43) .. (181.72,150.25) .. controls (181.79,150.05) and (181.79,149.85) .. (181.74,149.64) .. controls (181.68,149.41) and (181.55,149.21) .. (181.36,149.04) .. controls (181.16,148.86) and (180.91,148.74) .. (180.64,148.68) .. controls (180.33,148.62) and (180.03,148.64) .. (179.73,148.74) .. controls (179.4,148.85) and (179.13,149.03) .. (178.91,149.29) .. controls (178.67,149.57) and (178.52,149.89) .. (178.46,150.25) .. controls (178.39,150.63) and (178.44,151.01) .. (178.59,151.38) .. controls (178.76,151.77) and (179.02,152.1) .. (179.37,152.36) .. controls (179.74,152.64) and (180.16,152.8) .. (180.64,152.86) .. controls (181.13,152.92) and (181.61,152.86) .. (182.09,152.66) .. controls (182.58,152.46) and (182.99,152.15) .. (183.31,151.73) .. controls (183.64,151.29) and (183.84,150.8) .. (183.9,150.25) .. controls (183.97,149.68) and (183.87,149.13) .. (183.62,148.6) .. controls (183.36,148.05) and (182.97,147.59) .. (182.45,147.24) .. controls (181.91,146.87) and (181.31,146.65) .. (180.64,146.59) .. controls (179.95,146.53) and (179.28,146.65) .. (178.64,146.93) .. controls (177.99,147.23) and (177.44,147.67) .. (177.02,148.25) .. controls (176.59,148.85) and (176.34,149.51) .. (176.28,150.25) .. controls (176.28,150.25) and (176.28,150.25) .. (176.28,150.25) ;
%Shape: Spiral [id:dp006030985370631736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (166.31,150.25) .. controls (166.27,150.25) and (166.24,150.27) .. (166.21,150.3) .. controls (166.19,150.34) and (166.19,150.39) .. (166.2,150.44) .. controls (166.22,150.49) and (166.26,150.54) .. (166.31,150.58) .. controls (166.37,150.62) and (166.45,150.63) .. (166.53,150.63) .. controls (166.62,150.62) and (166.71,150.58) .. (166.78,150.52) .. controls (166.87,150.45) and (166.93,150.36) .. (166.96,150.25) .. controls (167,150.13) and (167.01,150) .. (166.97,149.87) .. controls (166.93,149.73) and (166.86,149.6) .. (166.74,149.5) .. controls (166.63,149.38) and (166.48,149.31) .. (166.31,149.27) .. controls (166.13,149.23) and (165.95,149.24) .. (165.76,149.31) .. controls (165.57,149.37) and (165.41,149.49) .. (165.27,149.65) .. controls (165.13,149.82) and (165.04,150.02) .. (165,150.25) .. controls (164.97,150.49) and (164.99,150.73) .. (165.08,150.96) .. controls (165.18,151.2) and (165.34,151.41) .. (165.55,151.57) .. controls (165.77,151.74) and (166.03,151.85) .. (166.31,151.88) .. controls (166.61,151.92) and (166.9,151.88) .. (167.18,151.76) .. controls (167.48,151.63) and (167.72,151.44) .. (167.91,151.18) .. controls (168.12,150.9) and (168.23,150.59) .. (168.27,150.25) .. controls (168.31,149.89) and (168.25,149.55) .. (168.1,149.22) .. controls (167.95,148.87) and (167.71,148.59) .. (167.4,148.36) .. controls (167.08,148.13) and (166.71,148) .. (166.31,147.96) .. controls (165.9,147.93) and (165.5,148) .. (165.11,148.18) .. controls (164.72,148.36) and (164.4,148.63) .. (164.14,149) .. controls (163.88,149.37) and (163.74,149.79) .. (163.7,150.25) .. controls (163.7,150.25) and (163.7,150.25) .. (163.7,150.25) ;
%Shape: Spiral [id:dp5132738104155297] 
\draw   (180.64,200.25) .. controls (180.59,200.25) and (180.56,200.27) .. (180.54,200.3) .. controls (180.51,200.34) and (180.51,200.39) .. (180.53,200.44) .. controls (180.54,200.49) and (180.58,200.54) .. (180.64,200.58) .. controls (180.7,200.62) and (180.77,200.63) .. (180.85,200.63) .. controls (180.94,200.62) and (181.03,200.58) .. (181.11,200.52) .. controls (181.19,200.45) and (181.25,200.36) .. (181.29,200.25) .. controls (181.33,200.13) and (181.33,200) .. (181.3,199.87) .. controls (181.26,199.73) and (181.18,199.6) .. (181.07,199.5) .. controls (180.95,199.38) and (180.8,199.31) .. (180.64,199.27) .. controls (180.45,199.23) and (180.27,199.24) .. (180.09,199.31) .. controls (179.9,199.37) and (179.73,199.49) .. (179.6,199.65) .. controls (179.45,199.82) and (179.36,200.02) .. (179.33,200.25) .. controls (179.29,200.49) and (179.32,200.73) .. (179.41,200.96) .. controls (179.5,201.2) and (179.66,201.41) .. (179.87,201.57) .. controls (180.09,201.74) and (180.35,201.85) .. (180.64,201.88) .. controls (180.93,201.92) and (181.22,201.88) .. (181.51,201.76) .. controls (181.8,201.63) and (182.04,201.44) .. (182.24,201.18) .. controls (182.44,200.9) and (182.56,200.59) .. (182.6,200.25) .. controls (182.63,199.89) and (182.57,199.55) .. (182.43,199.22) .. controls (182.27,198.87) and (182.03,198.59) .. (181.72,198.36) .. controls (181.4,198.13) and (181.04,198) .. (180.64,197.96) .. controls (180.22,197.93) and (179.82,198) .. (179.44,198.18) .. controls (179.04,198.36) and (178.72,198.63) .. (178.47,199) .. controls (178.21,199.37) and (178.06,199.79) .. (178.02,200.25) .. controls (178.02,200.25) and (178.02,200.25) .. (178.02,200.25) ;
%Straight Lines [id:da1997000807625433] 
\draw    (180.64,180.25) -- (220.64,180.25) ;
%Shape: Wave [id:dp9273150400817831] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (220.41,148.25) .. controls (219.79,149.07) and (219.19,149.85) .. (219.19,150.75) .. controls (219.19,151.65) and (219.79,152.43) .. (220.41,153.25) .. controls (221.04,154.07) and (221.64,154.85) .. (221.64,155.75) .. controls (221.64,156.65) and (221.04,157.43) .. (220.41,158.25) .. controls (219.79,159.07) and (219.19,159.85) .. (219.19,160.75) .. controls (219.19,161.65) and (219.79,162.43) .. (220.41,163.25) .. controls (221.04,164.07) and (221.64,164.85) .. (221.64,165.75) .. controls (221.64,166.65) and (221.04,167.43) .. (220.41,168.25) .. controls (219.79,169.07) and (219.19,169.85) .. (219.19,170.75) .. controls (219.19,171.65) and (219.79,172.43) .. (220.41,173.25) .. controls (221.04,174.07) and (221.64,174.85) .. (221.64,175.75) .. controls (221.64,176.65) and (221.04,177.43) .. (220.41,178.25) .. controls (219.79,179.07) and (219.19,179.85) .. (219.19,180.75) .. controls (219.19,181.65) and (219.79,182.43) .. (220.41,183.25) .. controls (221.04,184.07) and (221.64,184.85) .. (221.64,185.75) .. controls (221.64,186.65) and (221.04,187.43) .. (220.41,188.25) .. controls (219.79,189.07) and (219.19,189.85) .. (219.19,190.75) .. controls (219.19,191.65) and (219.79,192.43) .. (220.41,193.25) .. controls (221.04,194.07) and (221.64,194.85) .. (221.64,195.75) .. controls (221.64,196.65) and (221.04,197.43) .. (220.41,198.25) .. controls (219.79,199.07) and (219.19,199.85) .. (219.19,200.75) .. controls (219.19,201.65) and (219.79,202.43) .. (220.41,203.25) .. controls (221.04,204.07) and (221.64,204.85) .. (221.64,205.75) .. controls (221.64,206.65) and (221.04,207.43) .. (220.41,208.25) .. controls (219.79,209.07) and (219.19,209.85) .. (219.19,210.75) .. controls (219.19,211.65) and (219.79,212.43) .. (220.41,213.25) .. controls (221.04,214.07) and (221.64,214.85) .. (221.64,215.75) .. controls (221.64,216.65) and (221.04,217.43) .. (220.41,218.25) .. controls (219.79,219.07) and (219.19,219.85) .. (219.19,220.75) .. controls (219.19,221.65) and (219.79,222.43) .. (220.41,223.25) .. controls (221.04,224.07) and (221.64,224.85) .. (221.64,225.75) .. controls (221.64,226.65) and (221.04,227.43) .. (220.41,228.25) .. controls (219.79,229.07) and (219.19,229.85) .. (219.19,230.75) .. controls (219.19,231.58) and (219.69,232.3) .. (220.25,233.04) ;
%Straight Lines [id:da37815317451490404] 
\draw    (140.64,140.25) -- (130.19,129.8) ;
\draw [shift={(133.15,132.76)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9782797656279021] 
\draw    (130.64,180.25) -- (120.64,170.25) ;
\draw [shift={(123.37,172.99)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da0010170466207863882] 
\draw    (150.64,200.25) -- (140.64,190.25) ;
\draw [shift={(143.37,192.99)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp5935113941123695] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.25,140.25) .. controls (143.25,138.81) and (142.08,137.64) .. (140.64,137.64) .. controls (139.19,137.64) and (138.02,138.81) .. (138.02,140.25) .. controls (138.02,141.69) and (139.19,142.86) .. (140.64,142.86) .. controls (142.08,142.86) and (143.25,141.69) .. (143.25,140.25) -- cycle ;
%Shape: Ellipse [id:dp9039720822329893] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (135.41,129.8) .. controls (135.41,126.92) and (133.07,124.58) .. (130.19,124.58) .. controls (127.3,124.58) and (124.96,126.92) .. (124.96,129.8) .. controls (124.96,132.69) and (127.3,135.03) .. (130.19,135.03) .. controls (133.07,135.03) and (135.41,132.69) .. (135.41,129.8) -- cycle ;
%Shape: Ellipse [id:dp6132410673445716] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (153.25,200.25) .. controls (153.25,198.81) and (152.08,197.64) .. (150.64,197.64) .. controls (149.19,197.64) and (148.02,198.81) .. (148.02,200.25) .. controls (148.02,201.69) and (149.19,202.86) .. (150.64,202.86) .. controls (152.08,202.86) and (153.25,201.69) .. (153.25,200.25) -- cycle ;
%Shape: Ellipse [id:dp7938805449159054] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (145.41,150.25) .. controls (145.41,147.36) and (147.75,145.03) .. (150.64,145.03) .. controls (153.52,145.03) and (155.86,147.36) .. (155.86,150.25) .. controls (155.86,153.14) and (153.52,155.47) .. (150.64,155.47) .. controls (147.75,155.47) and (145.41,153.14) .. (145.41,150.25) -- cycle ;
%Shape: Ellipse [id:dp8935745596099454] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (135.41,190.25) .. controls (135.41,187.36) and (137.75,185.03) .. (140.64,185.03) .. controls (143.52,185.03) and (145.86,187.36) .. (145.86,190.25) .. controls (145.86,193.14) and (143.52,195.47) .. (140.64,195.47) .. controls (137.75,195.47) and (135.41,193.14) .. (135.41,190.25) -- cycle ;
%Straight Lines [id:da6290312288188036] 
\draw    (220.64,230.25) -- (180.64,230.25) ;
%Shape: Polygon [id:ds61014032595974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (150.66,100) -- (310.38,100) -- (280.66,130) -- (180.66,130) -- cycle ;
%Straight Lines [id:da29771794078346847] 
\draw    (120.66,70) -- (180.66,130) ;
%Straight Lines [id:da8925900703865626] 
\draw    (140.66,100) -- (320.66,100) ;
%Shape: Ellipse [id:dp861301118874684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.44,70) .. controls (115.44,67.11) and (117.78,64.78) .. (120.66,64.78) .. controls (123.55,64.78) and (125.89,67.11) .. (125.89,70) .. controls (125.89,72.89) and (123.55,75.22) .. (120.66,75.22) .. controls (117.78,75.22) and (115.44,72.89) .. (115.44,70) -- cycle ;
%Shape: Ellipse [id:dp6468957203398698] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.44,110) .. controls (155.44,107.11) and (157.78,104.78) .. (160.66,104.78) .. controls (163.55,104.78) and (165.89,107.11) .. (165.89,110) .. controls (165.89,112.89) and (163.55,115.22) .. (160.66,115.22) .. controls (157.78,115.22) and (155.44,112.89) .. (155.44,110) -- cycle ;
%Straight Lines [id:da2159603008437867] 
\draw    (341.29,70.09) -- (280.66,130) ;
%Shape: Ellipse [id:dp47029124699214053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346.2,70.04) .. controls (346.2,67.16) and (343.86,64.82) .. (340.98,64.82) .. controls (338.09,64.82) and (335.75,67.16) .. (335.75,70.04) .. controls (335.75,72.93) and (338.09,75.27) .. (340.98,75.27) .. controls (343.86,75.27) and (346.2,72.93) .. (346.2,70.04) -- cycle ;
%Shape: Ellipse [id:dp4639523299003847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326.2,90.04) .. controls (326.2,87.16) and (323.86,84.82) .. (320.98,84.82) .. controls (318.09,84.82) and (315.75,87.16) .. (315.75,90.04) .. controls (315.75,92.93) and (318.09,95.27) .. (320.98,95.27) .. controls (323.86,95.27) and (326.2,92.93) .. (326.2,90.04) -- cycle ;
%Shape: Ellipse [id:dp5251744430593701] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (135.44,90) .. controls (135.44,87.11) and (137.78,84.78) .. (140.66,84.78) .. controls (143.55,84.78) and (145.89,87.11) .. (145.89,90) .. controls (145.89,92.89) and (143.55,95.22) .. (140.66,95.22) .. controls (137.78,95.22) and (135.44,92.89) .. (135.44,90) -- cycle ;
%Shape: Ellipse [id:dp7185266349795651] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.89,130) .. controls (285.89,127.11) and (283.55,124.78) .. (280.66,124.78) .. controls (277.78,124.78) and (275.44,127.11) .. (275.44,130) .. controls (275.44,132.89) and (277.78,135.22) .. (280.66,135.22) .. controls (283.55,135.22) and (285.89,132.89) .. (285.89,130) -- cycle ;
%Straight Lines [id:da14643121742862308] 
\draw    (230.66,134) -- (230.66,63) ;
\draw [shift={(230.66,60)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp37026283716132324] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (305.89,110) .. controls (305.89,107.11) and (303.55,104.78) .. (300.66,104.78) .. controls (297.78,104.78) and (295.44,107.11) .. (295.44,110) .. controls (295.44,112.89) and (297.78,115.22) .. (300.66,115.22) .. controls (303.55,115.22) and (305.89,112.89) .. (305.89,110) -- cycle ;
%Straight Lines [id:da44890584689666935] 
\draw    (280.66,130) -- (180.66,130) ;
%Shape: Ellipse [id:dp7989975126395363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.44,130) .. controls (175.44,127.11) and (177.78,124.78) .. (180.66,124.78) .. controls (183.55,124.78) and (185.89,127.11) .. (185.89,130) .. controls (185.89,132.89) and (183.55,135.22) .. (180.66,135.22) .. controls (177.78,135.22) and (175.44,132.89) .. (175.44,130) -- cycle ;
%Straight Lines [id:da06443186761796826] 
% \draw    (220.16,109.5) -- (220.16,102.5) ;
% \draw [shift={(220.16,99.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da560695687069116] 
% \draw    (220.16,121.5) -- (220.16,127.5) ;
% \draw [shift={(220.16,130.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da8589310310351825] 
\draw    (340.69,120) -- (280.69,180) ;
%Shape: Polygon [id:ds575842732556582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (310.69,200) -- (240.69,200) -- (240.69,230) -- (280.33,230.06) -- cycle ;
%Shape: Polygon [id:ds09915331840365327] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.15 ] (310.69,150) -- (240.69,150) -- (240.69,180) -- (280.69,180) -- cycle ;
%Straight Lines [id:da5924371618925937] 
\draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (300.76,159.93) -- (310.69,150) ;
\draw [shift={(307.99,152.7)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da05973178218341135] 
\draw    (300.69,160) -- (270.69,150) ;
\draw [shift={(282.65,153.99)}, rotate = 18.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da49239860797930035] 
\draw [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ]   (320.69,150) -- (240.69,150) ;
%Shape: Ellipse [id:dp4015405287721332] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.3,160) .. controls (303.3,158.56) and (302.13,157.39) .. (300.69,157.39) .. controls (299.25,157.39) and (298.08,158.56) .. (298.08,160) .. controls (298.08,161.44) and (299.25,162.61) .. (300.69,162.61) .. controls (302.13,162.61) and (303.3,161.44) .. (303.3,160) -- cycle ;
%Straight Lines [id:da4903845066716266] 
\draw    (240.69,180) -- (280.33,179.82) ;
%Straight Lines [id:da16198518230040704] 
\draw [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ]   (339.14,121.55) -- (328.69,132) ;
\draw [shift={(331.65,129.04)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp74570309095774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335.14,131.22) .. controls (335.14,128.34) and (332.8,126) .. (329.91,126) .. controls (327.03,126) and (324.69,128.34) .. (324.69,131.22) .. controls (324.69,134.11) and (327.03,136.45) .. (329.91,136.45) .. controls (332.8,136.45) and (335.14,134.11) .. (335.14,131.22) -- cycle ;
%Straight Lines [id:da1022370521637248] 
\draw    (321.14,139.55) -- (310.69,150) ;
\draw [shift={(313.65,147.04)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp10453686026619247] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (315.91,150) .. controls (315.91,147.11) and (313.57,144.78) .. (310.69,144.78) .. controls (307.8,144.78) and (305.46,147.11) .. (305.46,150) .. controls (305.46,152.89) and (307.8,155.22) .. (310.69,155.22) .. controls (313.57,155.22) and (315.91,152.89) .. (315.91,150) -- cycle ;
%Straight Lines [id:da26929333997884863] 
\draw    (320.69,140) -- (270.69,150) ;
\draw [shift={(292.55,145.63)}, rotate = 348.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp5274243174206765] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275.91,150) .. controls (275.91,147.11) and (273.57,144.78) .. (270.69,144.78) .. controls (267.8,144.78) and (265.46,147.11) .. (265.46,150) .. controls (265.46,152.89) and (267.8,155.22) .. (270.69,155.22) .. controls (273.57,155.22) and (275.91,152.89) .. (275.91,150) -- cycle ;
%Shape: Ellipse [id:dp025547238763560687] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.3,140) .. controls (323.3,138.56) and (322.13,137.39) .. (320.69,137.39) .. controls (319.25,137.39) and (318.08,138.56) .. (318.08,140) .. controls (318.08,141.44) and (319.25,142.61) .. (320.69,142.61) .. controls (322.13,142.61) and (323.3,141.44) .. (323.3,140) -- cycle ;
%Straight Lines [id:da026330176367707292] 
\draw    (280.24,180.45) -- (290.69,170) ;
\draw [shift={(287.73,172.96)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp9128894701221901] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.85,180.45) .. controls (282.85,179.01) and (281.68,177.84) .. (280.24,177.84) .. controls (278.8,177.84) and (277.63,179.01) .. (277.63,180.45) .. controls (277.63,181.89) and (278.8,183.06) .. (280.24,183.06) .. controls (281.68,183.06) and (282.85,181.89) .. (282.85,180.45) -- cycle ;
%Shape: Ellipse [id:dp9500861299277641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.91,170) .. controls (295.91,167.11) and (293.57,164.78) .. (290.69,164.78) .. controls (287.8,164.78) and (285.46,167.11) .. (285.46,170) .. controls (285.46,172.89) and (287.8,175.22) .. (290.69,175.22) .. controls (293.57,175.22) and (295.91,172.89) .. (295.91,170) -- cycle ;
%Straight Lines [id:da5746551200706129] 
\draw    (340.69,170) -- (280.69,230) ;
%Straight Lines [id:da6439450704454299] 
\draw    (320.69,200) -- (240.69,200) ;
%Shape: Ellipse [id:dp3766140153981181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.91,171) .. controls (345.91,168.11) and (343.57,165.78) .. (340.69,165.78) .. controls (337.8,165.78) and (335.46,168.11) .. (335.46,171) .. controls (335.46,173.89) and (337.8,176.22) .. (340.69,176.22) .. controls (343.57,176.22) and (345.91,173.89) .. (345.91,171) -- cycle ;
%Shape: Ellipse [id:dp48527750025655836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.91,210) .. controls (305.91,207.11) and (303.57,204.78) .. (300.69,204.78) .. controls (297.8,204.78) and (295.46,207.11) .. (295.46,210) .. controls (295.46,212.89) and (297.8,215.22) .. (300.69,215.22) .. controls (303.57,215.22) and (305.91,212.89) .. (305.91,210) -- cycle ;
%Shape: Ellipse [id:dp30245152919015994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.91,230) .. controls (285.91,227.11) and (283.57,224.78) .. (280.69,224.78) .. controls (277.8,224.78) and (275.46,227.11) .. (275.46,230) .. controls (275.46,232.89) and (277.8,235.22) .. (280.69,235.22) .. controls (283.57,235.22) and (285.91,232.89) .. (285.91,230) -- cycle ;
%Straight Lines [id:da13665295563620306] 
\draw    (240.69,230) -- (280.33,230.06) ;
%Straight Lines [id:da06936210316649549] 
\draw    (330.69,180) -- (320.69,190) ;
\draw [shift={(323.43,187.26)}, rotate = 315] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp8433078401014493] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.3,180) .. controls (333.3,178.56) and (332.13,177.39) .. (330.69,177.39) .. controls (329.25,177.39) and (328.08,178.56) .. (328.08,180) .. controls (328.08,181.44) and (329.25,182.61) .. (330.69,182.61) .. controls (332.13,182.61) and (333.3,181.44) .. (333.3,180) -- cycle ;
%Shape: Ellipse [id:dp23162710546098642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325.91,190) .. controls (325.91,187.11) and (323.57,184.78) .. (320.69,184.78) .. controls (317.8,184.78) and (315.46,187.11) .. (315.46,190) .. controls (315.46,192.89) and (317.8,195.22) .. (320.69,195.22) .. controls (323.57,195.22) and (325.91,192.89) .. (325.91,190) -- cycle ;
%Straight Lines [id:da7821062973535229] 
\draw    (290.69,220) -- (300.69,210) ;
\draw [shift={(297.95,212.74)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp9118803860682194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.3,220) .. controls (293.3,218.56) and (292.13,217.39) .. (290.69,217.39) .. controls (289.25,217.39) and (288.08,218.56) .. (288.08,220) .. controls (288.08,221.44) and (289.25,222.61) .. (290.69,222.61) .. controls (292.13,222.61) and (293.3,221.44) .. (293.3,220) -- cycle ;
%Shape: Spiral [id:dp7716772429490899] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.69,150) .. controls (270.63,150) and (270.57,150.03) .. (270.53,150.09) .. controls (270.49,150.15) and (270.48,150.22) .. (270.51,150.3) .. controls (270.53,150.39) and (270.59,150.47) .. (270.69,150.52) .. controls (270.79,150.59) and (270.92,150.61) .. (271.05,150.6) .. controls (271.21,150.59) and (271.34,150.54) .. (271.47,150.44) .. controls (271.62,150.32) and (271.72,150.18) .. (271.78,150) .. controls (271.84,149.8) and (271.84,149.6) .. (271.79,149.39) .. controls (271.73,149.16) and (271.6,148.96) .. (271.41,148.79) .. controls (271.21,148.61) and (270.97,148.49) .. (270.69,148.43) .. controls (270.39,148.37) and (270.08,148.39) .. (269.78,148.49) .. controls (269.46,148.6) and (269.19,148.78) .. (268.96,149.04) .. controls (268.72,149.32) and (268.57,149.64) .. (268.51,150) .. controls (268.45,150.38) and (268.49,150.76) .. (268.65,151.13) .. controls (268.81,151.52) and (269.06,151.85) .. (269.42,152.11) .. controls (269.79,152.39) and (270.21,152.55) .. (270.69,152.61) .. controls (271.19,152.67) and (271.67,152.61) .. (272.14,152.41) .. controls (272.63,152.21) and (273.03,151.9) .. (273.36,151.48) .. controls (273.7,151.04) and (273.9,150.55) .. (273.95,150) .. controls (274.01,149.43) and (273.93,148.88) .. (273.67,148.35) .. controls (273.42,147.8) and (273.02,147.34) .. (272.5,146.99) .. controls (271.96,146.62) and (271.35,146.4) .. (270.69,146.34) .. controls (270,146.28) and (269.33,146.4) .. (268.69,146.68) .. controls (268.03,146.98) and (267.5,147.42) .. (267.08,148) .. controls (266.64,148.6) and (266.39,149.26) .. (266.34,150) .. controls (266.34,150) and (266.34,150) .. (266.34,150) ;
%Straight Lines [id:da012902282036264312] 
\draw    (310.69,200) -- (290.69,200) ;
\draw [shift={(297.49,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp03879687897238715] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (313.3,200) .. controls (313.3,198.56) and (312.13,197.39) .. (310.69,197.39) .. controls (309.25,197.39) and (308.08,198.56) .. (308.08,200) .. controls (308.08,201.44) and (309.25,202.61) .. (310.69,202.61) .. controls (312.13,202.61) and (313.3,201.44) .. (313.3,200) -- cycle ;
%Shape: Ellipse [id:dp1261811456323212] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275.91,200) .. controls (275.91,197.11) and (273.57,194.78) .. (270.69,194.78) .. controls (267.8,194.78) and (265.46,197.11) .. (265.46,200) .. controls (265.46,202.89) and (267.8,205.22) .. (270.69,205.22) .. controls (273.57,205.22) and (275.91,202.89) .. (275.91,200) -- cycle ;
%Shape: Spiral [id:dp7444943893729332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.69,200) .. controls (270.63,200) and (270.57,200.03) .. (270.53,200.09) .. controls (270.49,200.15) and (270.48,200.22) .. (270.51,200.3) .. controls (270.53,200.39) and (270.59,200.47) .. (270.69,200.52) .. controls (270.79,200.59) and (270.92,200.61) .. (271.05,200.6) .. controls (271.21,200.59) and (271.34,200.54) .. (271.47,200.44) .. controls (271.62,200.32) and (271.72,200.18) .. (271.78,200) .. controls (271.84,199.8) and (271.84,199.6) .. (271.79,199.39) .. controls (271.73,199.16) and (271.6,198.96) .. (271.41,198.79) .. controls (271.21,198.61) and (270.97,198.49) .. (270.69,198.43) .. controls (270.39,198.37) and (270.08,198.39) .. (269.78,198.49) .. controls (269.46,198.6) and (269.19,198.78) .. (268.96,199.04) .. controls (268.72,199.32) and (268.57,199.64) .. (268.51,200) .. controls (268.45,200.38) and (268.49,200.76) .. (268.65,201.13) .. controls (268.81,201.52) and (269.06,201.85) .. (269.42,202.11) .. controls (269.79,202.39) and (270.21,202.55) .. (270.69,202.61) .. controls (271.19,202.67) and (271.67,202.61) .. (272.14,202.41) .. controls (272.63,202.21) and (273.03,201.9) .. (273.36,201.48) .. controls (273.7,201.04) and (273.9,200.55) .. (273.95,200) .. controls (274.01,199.43) and (273.93,198.88) .. (273.67,198.35) .. controls (273.42,197.8) and (273.02,197.34) .. (272.5,196.99) .. controls (271.96,196.62) and (271.35,196.4) .. (270.69,196.34) .. controls (270,196.28) and (269.33,196.4) .. (268.69,196.68) .. controls (268.03,196.98) and (267.5,197.42) .. (267.08,198) .. controls (266.64,198.6) and (266.39,199.26) .. (266.34,200) .. controls (266.34,200) and (266.34,200) .. (266.34,200) ;
%Shape: Ellipse [id:dp18622668900665462] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (343.3,120) .. controls (343.3,118.56) and (342.13,117.39) .. (340.69,117.39) .. controls (339.25,117.39) and (338.08,118.56) .. (338.08,120) .. controls (338.08,121.44) and (339.25,122.61) .. (340.69,122.61) .. controls (342.13,122.61) and (343.3,121.44) .. (343.3,120) -- cycle ;
%Shape: Wave [id:dp792893214036485] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]  (239.91,148) .. controls (240.54,148.82) and (241.14,149.6) .. (241.14,150.5) .. controls (241.14,151.4) and (240.54,152.18) .. (239.91,153) .. controls (239.29,153.82) and (238.69,154.6) .. (238.69,155.5) .. controls (238.69,156.4) and (239.29,157.18) .. (239.91,158) .. controls (240.54,158.82) and (241.14,159.6) .. (241.14,160.5) .. controls (241.14,161.4) and (240.54,162.18) .. (239.91,163) .. controls (239.29,163.82) and (238.69,164.6) .. (238.69,165.5) .. controls (238.69,166.4) and (239.29,167.18) .. (239.91,168) .. controls (240.54,168.82) and (241.14,169.6) .. (241.14,170.5) .. controls (241.14,171.4) and (240.54,172.18) .. (239.91,173) .. controls (239.29,173.82) and (238.69,174.6) .. (238.69,175.5) .. controls (238.69,176.4) and (239.29,177.18) .. (239.91,178) .. controls (240.54,178.82) and (241.14,179.6) .. (241.14,180.5) .. controls (241.14,181.4) and (240.54,182.18) .. (239.91,183) .. controls (239.29,183.82) and (238.69,184.6) .. (238.69,185.5) .. controls (238.69,186.4) and (239.29,187.18) .. (239.91,188) .. controls (240.54,188.82) and (241.14,189.6) .. (241.14,190.5) .. controls (241.14,191.4) and (240.54,192.18) .. (239.91,193) .. controls (239.29,193.82) and (238.69,194.6) .. (238.69,195.5) .. controls (238.69,196.4) and (239.29,197.18) .. (239.91,198) .. controls (240.54,198.82) and (241.14,199.6) .. (241.14,200.5) .. controls (241.14,201.4) and (240.54,202.18) .. (239.91,203) .. controls (239.29,203.82) and (238.69,204.6) .. (238.69,205.5) .. controls (238.69,206.4) and (239.29,207.18) .. (239.91,208) .. controls (240.54,208.82) and (241.14,209.6) .. (241.14,210.5) .. controls (241.14,211.4) and (240.54,212.18) .. (239.91,213) .. controls (239.29,213.82) and (238.69,214.6) .. (238.69,215.5) .. controls (238.69,216.4) and (239.29,217.18) .. (239.91,218) .. controls (240.54,218.82) and (241.14,219.6) .. (241.14,220.5) .. controls (241.14,221.4) and (240.54,222.18) .. (239.91,223) .. controls (239.29,223.82) and (238.69,224.6) .. (238.69,225.5) .. controls (238.69,226.4) and (239.29,227.18) .. (239.91,228) .. controls (240.54,228.82) and (241.14,229.6) .. (241.14,230.5) .. controls (241.14,231.33) and (240.64,232.05) .. (240.07,232.79) ;
%Shape: Ellipse [id:dp5869008840105725] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (295.91,200) .. controls (295.91,197.11) and (293.57,194.78) .. (290.69,194.78) .. controls (287.8,194.78) and (285.46,197.11) .. (285.46,200) .. controls (285.46,202.89) and (287.8,205.22) .. (290.69,205.22) .. controls (293.57,205.22) and (295.91,202.89) .. (295.91,200) -- cycle ;
%Shape: Spiral [id:dp25689448277960136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.69,200) .. controls (290.63,200) and (290.57,200.03) .. (290.53,200.09) .. controls (290.49,200.15) and (290.48,200.22) .. (290.51,200.3) .. controls (290.53,200.39) and (290.59,200.47) .. (290.69,200.52) .. controls (290.79,200.59) and (290.92,200.61) .. (291.05,200.6) .. controls (291.21,200.59) and (291.34,200.54) .. (291.47,200.44) .. controls (291.62,200.32) and (291.72,200.18) .. (291.78,200) .. controls (291.84,199.8) and (291.84,199.6) .. (291.79,199.39) .. controls (291.73,199.16) and (291.6,198.96) .. (291.41,198.79) .. controls (291.21,198.61) and (290.97,198.49) .. (290.69,198.43) .. controls (290.39,198.37) and (290.08,198.39) .. (289.78,198.49) .. controls (289.46,198.6) and (289.19,198.78) .. (288.96,199.04) .. controls (288.72,199.32) and (288.57,199.64) .. (288.51,200) .. controls (288.45,200.38) and (288.49,200.76) .. (288.65,201.13) .. controls (288.81,201.52) and (289.06,201.85) .. (289.42,202.11) .. controls (289.79,202.39) and (290.21,202.55) .. (290.69,202.61) .. controls (291.19,202.67) and (291.67,202.61) .. (292.14,202.41) .. controls (292.63,202.21) and (293.03,201.9) .. (293.36,201.48) .. controls (293.7,201.04) and (293.9,200.55) .. (293.95,200) .. controls (294.01,199.43) and (293.93,198.88) .. (293.67,198.35) .. controls (293.42,197.8) and (293.02,197.34) .. (292.5,196.99) .. controls (291.96,196.62) and (291.35,196.4) .. (290.69,196.34) .. controls (290,196.28) and (289.33,196.4) .. (288.69,196.68) .. controls (288.03,196.98) and (287.5,197.42) .. (287.08,198) .. controls (286.64,198.6) and (286.39,199.26) .. (286.34,200) .. controls (286.34,200) and (286.34,200) .. (286.34,200) ;
%Shape: Ellipse [id:dp45539128843741783] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (128.02,180.25) .. controls (128.02,178.81) and (129.19,177.64) .. (130.64,177.64) .. controls (132.08,177.64) and (133.25,178.81) .. (133.25,180.25) .. controls (133.25,181.69) and (132.08,182.86) .. (130.64,182.86) .. controls (129.19,182.86) and (128.02,181.69) .. (128.02,180.25) -- cycle ;
%Straight Lines [id:da6073949179401807] 
\draw    (120.66,220) -- (180.66,280) ;
%Straight Lines [id:da21302243151775313] 
\draw    (140.66,250) -- (320.66,250) ;
%Shape: Ellipse [id:dp630146747759696] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.44,221) .. controls (115.44,218.11) and (117.78,215.78) .. (120.66,215.78) .. controls (123.55,215.78) and (125.89,218.11) .. (125.89,221) .. controls (125.89,223.89) and (123.55,226.22) .. (120.66,226.22) .. controls (117.78,226.22) and (115.44,223.89) .. (115.44,221) -- cycle ;
%Shape: Ellipse [id:dp020864435731678732] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.44,260) .. controls (155.44,257.11) and (157.78,254.78) .. (160.66,254.78) .. controls (163.55,254.78) and (165.89,257.11) .. (165.89,260) .. controls (165.89,262.89) and (163.55,265.22) .. (160.66,265.22) .. controls (157.78,265.22) and (155.44,262.89) .. (155.44,260) -- cycle ;
%Straight Lines [id:da1744065218536741] 
\draw    (340.66,220) -- (280.66,280) ;
%Straight Lines [id:da3950231753960656] 
\draw    (280.66,280) -- (180.66,280) ;
%Shape: Ellipse [id:dp6100355189677749] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (136.21,240.78) .. controls (136.21,237.89) and (138.55,235.55) .. (141.44,235.55) .. controls (144.32,235.55) and (146.66,237.89) .. (146.66,240.78) .. controls (146.66,243.66) and (144.32,246) .. (141.44,246) .. controls (138.55,246) and (136.21,243.66) .. (136.21,240.78) -- cycle ;
%Shape: Ellipse [id:dp7707386297482253] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.89,280) .. controls (285.89,277.11) and (283.55,274.78) .. (280.66,274.78) .. controls (277.78,274.78) and (275.44,277.11) .. (275.44,280) .. controls (275.44,282.89) and (277.78,285.22) .. (280.66,285.22) .. controls (283.55,285.22) and (285.89,282.89) .. (285.89,280) -- cycle ;
%Shape: Ellipse [id:dp0747820484697268] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.89,220) .. controls (345.89,217.11) and (343.55,214.78) .. (340.66,214.78) .. controls (337.78,214.78) and (335.44,217.11) .. (335.44,220) .. controls (335.44,222.89) and (337.78,225.22) .. (340.66,225.22) .. controls (343.55,225.22) and (345.89,222.89) .. (345.89,220) -- cycle ;
%Shape: Ellipse [id:dp9714591721316133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.44,260) .. controls (295.44,257.11) and (297.78,254.78) .. (300.66,254.78) .. controls (303.55,254.78) and (305.89,257.11) .. (305.89,260) .. controls (305.89,262.89) and (303.55,265.22) .. (300.66,265.22) .. controls (297.78,265.22) and (295.44,262.89) .. (295.44,260) -- cycle ;
%Shape: Ellipse [id:dp1283254378012988] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.44,240) .. controls (315.44,237.11) and (317.78,234.78) .. (320.66,234.78) .. controls (323.55,234.78) and (325.89,237.11) .. (325.89,240) .. controls (325.89,242.89) and (323.55,245.22) .. (320.66,245.22) .. controls (317.78,245.22) and (315.44,242.89) .. (315.44,240) -- cycle ;
%Straight Lines [id:da5107622973981714] 
\draw    (164,70) -- (204,70) ;
%Straight Lines [id:da11666767177032766] 
\draw    (174,73) -- (174,87) ;
\draw [shift={(174,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(174,70)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3004945311436553] 
\draw    (194,103) -- (194,110) ;
\draw [shift={(194,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da1700624799009729] 
\draw    (194,87) -- (194,80) ;
\draw [shift={(194,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4783237115904968] 
\draw    (164,90) -- (204,90) ;

%Shape: Ellipse [id:dp5214046656438156] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.41,230.25) .. controls (175.41,227.36) and (177.75,225.03) .. (180.64,225.03) .. controls (183.52,225.03) and (185.86,227.36) .. (185.86,230.25) .. controls (185.86,233.14) and (183.52,235.47) .. (180.64,235.47) .. controls (177.75,235.47) and (175.41,233.14) .. (175.41,230.25) -- cycle ;
%Shape: Ellipse [id:dp08374850359517017] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.86,170.25) .. controls (125.86,167.36) and (123.52,165.03) .. (120.64,165.03) .. controls (117.75,165.03) and (115.41,167.36) .. (115.41,170.25) .. controls (115.41,173.14) and (117.75,175.47) .. (120.64,175.47) .. controls (123.52,175.47) and (125.86,173.14) .. (125.86,170.25) -- cycle ;
%Shape: Ellipse [id:dp844663439430617] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.44,280) .. controls (175.44,277.11) and (177.78,274.78) .. (180.66,274.78) .. controls (183.55,274.78) and (185.89,277.11) .. (185.89,280) .. controls (185.89,282.89) and (183.55,285.22) .. (180.66,285.22) .. controls (177.78,285.22) and (175.44,282.89) .. (175.44,280) -- cycle ;

% Text Node
\draw (212.66,61) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle E$};
% Text Node
\draw (249.41,105.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 1)$};
% Text Node
\draw (248.66,260.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle ( 6)$};
% Text Node
% \draw  [draw opacity=0]  (210.91,100.75) -- (228.91,100.75) -- (228.91,126.75) -- (210.91,126.75) -- cycle  ;
%\draw (215,111.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mu $};
% Text Node
\draw (180,91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta E/2$};
% Text Node
\draw (155,75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \Delta E$};
% Text Node
\draw (189.64,161.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle (4)$};
% Text Node
\draw (189.64,210.25) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle (5)$};
% Text Node
\draw (249.91,158.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle (2)$};
% Text Node
\draw (248.69,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle (3)$};


\end{tikzpicture}



==> FigSystem.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%Shape: Rectangle [background] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 173; green, 216; blue, 230 }  ,fill opacity=0.15 ] (100,110) -- (400,110) -- (400,200) -- (100,200) -- cycle ;
%Curve Lines [Top]
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 } ,fill opacity=1 ][line width=2.25]    (100,110) .. controls (110,110) and (190,111) .. (200,111) .. controls (250,110) and (240,141) .. (250,140) .. controls (260,140) and (250,110) .. (300,110) .. controls (310,110) and (390,110) .. (400,110) ;
%Straight Lines [Top Right Arrow] 
\draw [shift={(360,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15,-4) -- (0,0) -- (15,4) -- cycle    ;
%Straight Lines [Top left Arrow] 
\draw [shift={(150,110.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15,-4) -- (0,0) -- (15,4) -- cycle    ;
%Curve Lines [Bottom] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]    (400,200) .. controls (390,200) and (310,200) .. (300,200) .. controls (250,200) and (260,170) .. (250,170) .. controls (240,170) and (250,200) .. (200,200) .. controls (190,200) and (110,200) .. (100,200) ;
%Straight Lines [Bottom Left Arrow] 
\draw [shift={(130,200)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15,-4) -- (0,0) -- (15,4) -- cycle    ;
%Straight Lines [Botom Right Arrow] 
\draw [shift={(350,200)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (15,-4) -- (0,0) -- (15,4) -- cycle    ;
%Curve Lines [p - process] 
\draw    (236,130) .. controls (220,140) and (220,170) .. (240,180) ;
\draw [shift={(241,180.5)}, rotate = 210] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9,4.5) -- cycle    ;
\draw [shift={(236,130)}, rotate = 150] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
\draw (220,155) node   {$p$};
%Curve Lines [h-process] 
\draw    (264,130) .. controls (280,140) and (280,170) .. (260,180) ;
\draw [shift={(263,179)}, rotate = 150] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
\draw [shift={(260,128)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9,4.5) -- cycle    ;
% Text Node
\draw (270,155) node  [font=\normalsize]  {$h$};
%Curve Lines [hp process] 
\draw    (272,120) .. controls (280,120) and (295,130) .. (295,151) ;
\draw [shift={(295,151)}, rotate = 90] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
\draw [shift={(270,117.5)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9,4.5) -- cycle    ;
%Curve Lines [id:da16856210233766622] 
\draw    (272,190) .. controls (280,190) and (295,180) .. (295,159) ;
\draw [shift={(295,159)}] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
\draw [shift={(270,192.5)}, rotate = 330] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9,4.5) -- cycle    ;
% Text Node
\draw (307,155) node  {$hp$};
%Curve Lines [ph process] 
\draw    (228,190) .. controls (210,190) and (200,180) .. (200,158) ;
\draw [shift={(200,155)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9,4.5) -- cycle    ;
\draw [shift={(225,190)}] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;
%Curve Lines [id:da39873292177324204] 
\draw    (228,120) .. controls (210,120) and (200,130) .. (200,152) ;
\draw [shift={(200,155)}, rotate = 269.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9,4.5) -- cycle    ;
\draw [shift={(225,120)}] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4]   ;

% Text Node
\draw (190,155) node [font=\normalsize]  {$ph$};
%Curve Lines [e* line] 
\draw [line width=2]    (250,140)  -- (250,170) ;
\draw [shift={(250,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (9,-4.5) -- (0,0) -- (9,4.5) -- cycle  ;
% Text Node
\draw (243,160) node   {$\it \mathbf{e^{\!*}}$};
% Text Node
\draw (140,130) node   [font=\Large]  {$\nu,\delta $};
% Text Node -e* \sigma
\draw (336,178) node   [font=\Large]  {$ -\mathbf{e^{\!*}} \sigma$};

\draw [shift={(348,170)}] [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4];
% Text Node -e* \sigma
\draw (360,140) node   [font=\Large]  {$\mathbf{e^{\!*}} \sigma$};
\draw [shift={(360,150)}] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 4, y radius= 4];


%Shape: Rectangle top left
\draw   (100,110) -- (120,110) -- (120,130) -- (100,130) -- cycle ;

% Text Node St
\draw (100,112) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=0]  {$\text{S}_{\text{R}}$};

%Shape: Rectangle top left
\draw   (380,110) -- (400,110) -- (400,130) -- (380,130) -- cycle ;

% Text Node St
\draw (378,112) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=0]  {$\text{D}_{\text{R}}$};


%Shape: Rectangle top left
\draw   (100,180) -- (120,180) -- (120,200) -- (100,200) -- cycle ;

% Text Node St
\draw (98,182) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=0]  {$\text{D}_{\text{L}}$};

%Shape: Rectangle top left
\draw   (380,180) -- (400,180) -- (400,200) -- (380,200) -- cycle ;

% Text Node St
\draw (381,182) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=0]  {$\text{S}_{\text{L}}$};
\end{tikzpicture}




